All-in-One: A Composable Attack on LLM Transformations

Quantization, pruning, and model merging are popular transformations applied to deployment-ready LLMs to improve efficiency and downstream performance. Recent work has shown that these transformations can introduce a security threat: an adversary can train a model that passes safety checks in its pre-transformed state, only turning malicious once it is transformed for deployment. However, prior attacks target one specific transformation (e.g., quantization) and generally rely on transformation-specific techniques, making them difficult to combine in practice. In this work, we introduce a simple, composable attack framework that targets multiple transformations simultaneously and triggers when any one of them is applied by a user. Our key insight is that the effect of each transformation can be approximated as a perturbation to the model weights, allowing us to jointly train the model with a benign loss on the original model and a malicious loss on each simulated transformed model. These perturbations are simple enough to simulate at every training iteration across diverse transformations, making them practically combinable within a single training objective, enabling a unified attack. Through extensive experiments across attack scenarios, model families, and a wide range of deployment-time model transformations, we show that our attack achieves high success rates. This demonstrates that model transformations may be utilized to trigger significantly different behavior from the original model and reinforces the associated security concerns by demonstrating that a single attack can jointly target diverse transformations.

==> figures/teaser/fig_overview.tikz <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    >={Triangle[length=3.1pt,width=3.5pt]},
    every node/.style={font=\fontsize{8}{9.3}\selectfont\rmfamily,
        text=ovText,inner sep=0pt},
]
\definecolor{ovBlue}{RGB}{70,130,205}
\definecolor{ovTeal}{RGB}{48,145,145}
\definecolor{ovGold}{RGB}{218,150,55}
\definecolor{ovGreen}{RGB}{88,158,92}
\definecolor{ovRed}{RGB}{206,76,76}
\definecolor{ovGrey}{RGB}{246,247,249}
\definecolor{ovText}{RGB}{70,74,82}
\tikzset{
    ovCard/.style={rounded corners=3pt,draw=#1!62!black,fill=white,
        line width=.5pt,align=center,inner sep=3pt},
    ovFlow/.style={->,draw=#1!74!black,line width=.65pt,
        rounded corners=2pt},
    ovWire/.style={draw=#1!65!black,line width=.55pt},
    ovLabel/.style={font=\fontsize{7}{8.4}\selectfont\rmfamily,
        align=center,inner sep=1pt},
    ovSmall/.style={font=\fontsize{7}{8.4}\selectfont\rmfamily,
        align=center,inner sep=1pt},
    ovLoss/.style={align=center,inner sep=3pt,minimum height=.72cm,
        text=#1!68!black},
    ovTransform/.style={ovCard=ovBlue,text width=2.04cm,minimum width=2.26cm,
        minimum height=.72cm,font=\fontsize{7}{8.6}\selectfont\rmfamily},
    ovTrain/.style={ovTransform,text width=2.40cm,minimum width=2.62cm,
        minimum height=.94cm},
}
\newcommand{\ovRobotImg}[4]{%
    \pgfmathsetlengthmacro{\ovRobotHeight}{.9*#3*1cm}%
    \node[inner sep=0pt,anchor=south] at (#1,#2-.28*#3)
        {\csname ovRobotImage#4\endcsname};%
}

\path[use as bounding box] (0,.40) rectangle (16.6,5.10);

\node[minimum width=1.40cm,minimum height=.56cm]
    (weights) at (.83,2.90) {};
\ovRobotImg{.83}{2.90}{.85}{original}

\def\ovTrainGap{3pt}
\node[ovTrain,anchor=south] (merge) at (3.22,.80) {};
\foreach \name/\previous in {prune/merge,quant/prune} {
    \node[ovTrain,anchor=south] (\name)
        at ($(\previous.north)+(0,\ovTrainGap)$) {};
}
\node[ovTrain,draw=ovGreen!62!black,anchor=south] (identity)
    at ($(quant.north)+(0,\ovTrainGap)$)
    {\textbf{No transformation}\\Original weights};
\foreach \name/\variant/\ovCardTitle/\ovCardCaption/\ovCardCaptionOffset in {
    quant/1/Quantization/Add weight noise/0pt,
    prune/2/Pruning/Apply masks/0pt,
    merge/3/Merging/Interpolate + noise/-.5pt} {
    \begin{scope}[shift={(\name.center)}]
    \node[ovLabel,font=\fontsize{7}{8.4}\selectfont\bfseries\rmfamily]
        at (0,.30) {\ovCardTitle};
    \ovSurrogate{0}{0}{1.0}{\variant}
    \node[ovLabel,yshift=\ovCardCaptionOffset] at (0,-.30) {\ovCardCaption};
    \end{scope}
}

\draw[ovWire=ovBlue] (1.34,2.90) -- (1.70,2.90);
\draw[ovWire=ovBlue] (1.70,0 |- merge.west) -- (1.70,0 |- quant.west);
\draw[ovFlow=ovGreen] (1.70,2.75) -- (1.70,0 |- identity.west) -- (identity.west);
\foreach \branch in {quant,prune,merge} {
    \draw[ovFlow=ovBlue] (1.70,2.75 |- \branch.west) -- (\branch.west);
}

\node[ovLoss=ovGreen] (benignloss) at (5.92,0 |- identity.center)
    {$\mathcal{L}_{\mathrm{ben}}(\boldsymbol{\theta})$};
\node[ovLoss=ovRed] (qloss) at (5.92,0 |- quant.center)
    {$\mathcal{L}_{\mathrm{mal}}(\boldsymbol{\theta}+\boldsymbol{\delta}_{\mathrm{Q}})$};
\node[ovLoss=ovRed] (ploss) at (5.92,0 |- prune.center)
    {$\mathcal{L}_{\mathrm{mal}}(\boldsymbol{\theta}+\boldsymbol{\delta}_{\mathrm{P}})$};
\node[ovLoss=ovRed] (mloss) at (5.92,0 |- merge.center)
    {$\mathcal{L}_{\mathrm{mal}}(\boldsymbol{\theta}+\boldsymbol{\delta}_{\mathrm{M}})$};
\draw[ovFlow=ovGreen] (identity.east) -- (benignloss.west);
\draw[ovFlow=ovBlue] (quant.east) -- (qloss.west);
\draw[ovFlow=ovBlue] (prune.east) -- (ploss.west);
\draw[ovFlow=ovBlue] (merge.east) -- (mloss.west);

\draw[ovWire=ovTeal] (7.13,0 |- benignloss.east) -- (7.13,0 |- mloss.east);
\foreach \loss in {benignloss,qloss,ploss,mloss} {
    \draw[ovWire=ovTeal] (\loss.east) -- (7.13,0 |- \loss.east);
}
\coordinate (feedback) at ($(merge.south)+(0,-.25)$);
\coordinate (feedbackleft) at (.83,0 |- feedback);
\draw[ovFlow=ovTeal,rounded corners=3pt]
    (7.13,0 |- mloss.east) -- (7.13,0 |- feedback)
    -- (feedbackleft) -- (weights.south);
\node[ovSmall,fill=white,text=ovTeal!65!black]
    at ($(feedbackleft)!.5!(weights.south)$) {Update};

\begin{scope}[yshift=-.85cm]
\node[ovSmall,font=\fontsize{7}{8.4}\selectfont\bfseries\rmfamily]
    at (9.27,4.86) {Before transformation};
\node[ovCard=ovGreen,minimum width=2.73cm,minimum height=1.10cm]
    (checks) at (9.27,4.14) {};
\node[ovLabel,text=ovGreen!62!black,
    font=\fontsize{7}{8.4}\selectfont\bfseries\rmfamily]
    at (9.27,4.48) {\faIcon{shield-alt}~Evaluation};
\node[ovLabel] at (9.27,4.13)
    {\textcolor{ovGreen!65!black}{\faIcon{check}}~Safety checks};
\node[ovLabel] at (9.27,3.82)
    {\textcolor{ovGreen!65!black}{\faIcon{check}}~Utility checks};

\node[minimum width=1.08cm,minimum height=.94cm]
    (released) at (9.27,2.90) {};
\ovRobotImg{9.27}{2.90}{.85}{trained}
\node[ovLabel,font=\fontsize{8}{9.5}\selectfont\rmfamily]
    (releasedlabel) at ($(released.center)+(0,-.55)$)
    {\textbf{Released LLM}~$\boldsymbol{\theta}^{\star}$};
\draw[ovFlow=ovGreen] ($(released.center)+(0,.62*.85+.04)$) -- (checks.south);
\coordinate (releasebranch) at (7.13,0 |- released.west);
\draw[ovFlow=ovTeal,densely dotted] (releasebranch) -- (released.west);
\node[ovSmall,fill=white,text=ovTeal!65!black]
    at ($(releasebranch)!.5!(released.west)+(0,.23)$) {release};
\end{scope}

\begin{scope}[yshift=-.32cm]
\node[ovSmall,font=\fontsize{7}{8.4}\selectfont\bfseries\rmfamily]
    at (12.54,4.86) {Apply any one $T$};
\foreach \name/\y/\img/\label in {
    deployq/4.05/quantized/Quantization,
    deployp/2.90/pruned/Pruning,
    deploym/1.75/merged/Merging} {
    \node[minimum width=1.12cm,minimum height=.74cm] (\name) at (12.54,\y) {};
    \ovRobotImg{12.54}{\y}{.82}{\img}
    \node[ovLabel,font=\fontsize{7}{8.4}\selectfont\bfseries\rmfamily]
        at (12.54,\y-.48) {\label};
}

\draw[ovWire=ovGreen] (released.east) -- (11.09,0 |- released.east);
\draw[ovWire=ovGreen] (11.09,1.75) -- (11.09,4.05);
\foreach \branch in {deployq,deployp,deploym} {
    \draw[ovFlow=ovGreen] (11.09,0 |- \branch.west) -- (\branch.west);
}

\node[minimum width=1.16cm,minimum height=1.0cm]
    (active) at (15.45,2.90) {};
\ovRobotImg{15.45}{2.90}{1.0}{activated}
\node[text=ovRed!65!black,font=\fontsize{8}{9.3}\selectfont\bfseries\rmfamily]
    at (15.45,2.35) {Attack active};
\node[text=ovRed!65!black] at (15.45,1.96) {$T(\boldsymbol{\theta}^{\star})$};
\draw[ovWire=ovRed] (14.04,1.75) -- (14.04,4.05);
\foreach \branch in {deployq,deployp,deploym} {
    \draw[ovWire=ovRed] (\branch.east) -- (14.04,0 |- \branch.east);
}
\draw[ovFlow=ovRed] (14.04,2.90) -- (active.west);

\end{scope}
\end{tikzpicture}


==> figures/teaser/surrogate_icons.tex <==
\providecolor{ovBlue}{RGB}{70,130,205}
\providecolor{ovGold}{RGB}{218,150,55}
\providecolor{ovText}{RGB}{70,74,82}

\newcommand{\ovWeightGrid}[4]{%
\begin{scope}[shift={(#1,#2)}]
    \foreach \col/\row/\tone/\perturbed/\keep in {
        0/0/80/83/1,1/0/25/42/0,2/0/60/51/1,
        0/1/18/30/0,1/1/72/60/1,2/1/35/23/0,
        0/2/55/66/1,1/2/15/28/0,2/2/85/73/1} {
        \pgfmathsetmacro{\gx}{-.161+.116*\col}
        \pgfmathsetmacro{\gy}{-.161+.116*\row}
        \ifcase#4
            \fill[#3!\tone,rounded corners=.25pt]
                (\gx,\gy) rectangle ++(.09,.09);
        \or
            \fill[#3!\perturbed,rounded corners=.25pt]
                (\gx,\gy) rectangle ++(.09,.09);
        \or
            \ifnum\keep=1
                \fill[#3!80,rounded corners=.25pt]
                    (\gx,\gy) rectangle ++(.09,.09);
            \else
                \draw[draw=#3!40,fill=white,line width=.28pt,rounded corners=.25pt]
                    (\gx,\gy) rectangle ++(.09,.09);
            \fi
        \or
            \ifnum\keep=1
                \fill[#3!\tone,rounded corners=.25pt]
                    (\gx,\gy) rectangle ++(.09,.09);
            \else
                \draw[draw=#3!25,fill=white,line width=.28pt,rounded corners=.25pt]
                    (\gx,\gy) rectangle ++(.09,.09);
            \fi
        \fi
    }
\end{scope}}

\newcommand{\ovSurrogate}[4]{%
\begin{scope}[shift={(#1,#2)},scale=#3,line cap=round,line join=round]
    \tikzset{ovMiniFlow/.style={-{Triangle[length=2.0pt,width=2.2pt]},
        draw=ovText!75,line width=.45pt}}
    \ifcase#4
    \or
        \ovWeightGrid{-.89}{0}{ovBlue}{0}
        \draw[ovText!80,line width=.55pt]
            (-.58,0) -- (-.48,0) (-.53,-.05) -- (-.53,.05);
        \begin{scope}[shift={(-.09,0)}]
            \fill[ovGold!18]
                (-.26,-.13) -- plot[domain=-.26:.26,samples=25,smooth]
                (\x,{.28*exp(-(\x/.115)^2)-.13}) -- (.26,-.13) -- cycle;
            \draw[ovGold!85!black,line width=.6pt]
                plot[domain=-.26:.26,samples=25,smooth]
                (\x,{.28*exp(-(\x/.115)^2)-.13});
            \draw[ovGold!45,line width=.35pt] (-.28,-.13) -- (.28,-.13);
        \end{scope}
        \draw[ovMiniFlow] (.30,0) -- (.57,0);
        \ovWeightGrid{.89}{0}{ovBlue}{1}
    \or
        \ovWeightGrid{-.89}{0}{ovBlue}{0}
        \draw[ovText!80,line width=.5pt] (-.53,0) circle (.043);
        \fill[ovText!80] (-.53,0) circle (.013);
        \ovWeightGrid{-.17}{0}{ovGold}{2}
        \draw[ovMiniFlow] (.25,0) -- (.57,0);
        \ovWeightGrid{.89}{0}{ovBlue}{3}
    \or
        \ovWeightGrid{-.89}{0}{ovBlue}{0}
        \ovWeightGrid{.89}{0}{ovGold}{0}
        \draw[ovBlue!75!black,line width=.7pt] (-.64,-.04) -- (-.12,-.04);
        \draw[ovGold!75!black,line width=.7pt] (-.12,-.04) -- (.64,-.04);
        \fill[ovBlue!50!ovGold] (-.12,-.04) circle (.052);
        \draw[-{Triangle[length=1.7pt,width=1.8pt]},ovGold!85!black,line width=.55pt]
            (-.07,-.01) -- (.00,.09) -- (.08,.025) -- (.19,.13);
        \fill[ovGold!85!black] (.23,.155) circle (.028);
    \fi
\end{scope}}

